Names Are Not Objects: Object-Bound Confinement for Compromised AI Coding Agents

Coding agents read repositories and web pages that anyone can write, and then act with their user's authority. Prompt-injection defenses make it less likely that the model is steered but do not prevent it, so the system around the model must contain an agent that is already compromised. Many exploits against deployed coding agents share one cause: a check approves a name, such as a path, an argument vector, or a directory, and a later step maps that name to a different object: the file behind a symlink, the behavior an option selects, or a repository that git discovers on its own. We present Zero-Trust Agent Cells (ZTAC). A cell runs the agent in a kernel sandbox whose only route to files, programs, and the network is a socket to a broker. The broker resolves each request to the object it will act on, decides on that object, and checks at use that it is acting on the object it authorized. Programs that the broker starts run in a sandbox compiled from the same policy, and approvals are bound to the resolved object and can be used once. Our macOS prototype has 3.2k lines of trusted Rust code, excluding dependencies. We evaluate it against 74 attacks with ground-truth oracles, including replays of 10 publicly disclosed incidents. A tool allowlist loses 66 of them, and an allowlist combined with the kind of command sandbox that deployed agents use loses 56. ZTAC loses 2, both of which encode a secret into traffic to an allowed endpoint, and holds 14 for review. It completes 43 of 46 benign operations, with 8 approval prompts, and 4 of 7 workflows. A no-op brokered request has a median latency of 4.0 ms, and the spawned programs we measured take 8.5 ms to 18.4 ms longer than without ZTAC.

==> figures/approval-binding.tex <==
% Figure 2: what an approval is bound to, per operation (Op::binding in
% crates/broker/src/resolve.rs and approval::fingerprint). Single column.
\begin{tikzpicture}[
    font=\small,
    x=1.0cm, y=0.56cm,
    yes/.style={circle, fill=black, inner sep=0pt, minimum size=5.2pt},
    no/.style={circle, draw=black!45, inner sep=0pt, minimum size=5.2pt},
    head/.style={anchor=south west, rotate=50, inner sep=1pt},
    row/.style={anchor=east, inner sep=2pt},
  ]
  % Column headers.
  \foreach \i/\t in {1/Request fields, 2/Resolved path, 3/Device and inode, 4/Binary and cwd, 5/Git state, 6/Parsed URL} {
    \node[head] at (\i-0.15, 0.35) {\t};
  }
  % Rows: label, then one mark per column (1 = bound).
  \foreach \r/\label/\a/\b/\c/\d/\e/\f in {
      1/File read/1/1/1/0/0/0,
      2/File write/1/1/1/0/0/0,
      3/Program/1/0/0/1/0/0,
      4/\code{git} command/1/0/0/1/1/0,
      5/HTTP request/1/0/0/0/0/1} {
    \node[row] at (0.45, -\r) {\label};
    \foreach \i/\v in {1/\a, 2/\b, 3/\c, 4/\d, 5/\e, 6/\f} {
      \ifnum\v=1 \node[yes] at (\i, -\r) {}; \else \node[no] at (\i, -\r) {}; \fi
    }
  }
  \foreach \r in {1.5, 2.5, 3.5, 4.5} {
    \draw[black!12] (0.55, -\r) -- (6.45, -\r);
  }
\end{tikzpicture}


==> figures/architecture.tex <==
% Figure 1: ZTAC architecture. Included from main.tex inside a figure*.
% Drawn at the text width (17.8 cm), so it is included without scaling.
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=4pt,width=3.2pt]},
    stage/.style={draw, fill=black!6, minimum width=1.72cm, minimum height=0.72cm, align=center, inner sep=1.5pt},
    box/.style={draw, align=center, inner sep=3pt, minimum height=0.72cm},
    store/.style={draw, align=center, inner sep=3pt, minimum height=0.62cm, double, double distance=0.9pt},
    bound/.style={draw, densely dashed, rounded corners=2pt},
    flow/.style={->, semithick},
    note/.style={font=\scriptsize, align=center, inner sep=1pt},
  ]
  % ---------------------------------------------------------------- broker
  \foreach \name/\txt/\x in {auth/Authenticate/5.85, res/Resolve/7.9, dec/Decide/9.95, gate/Gate/12.0, exe/Execute/14.05, rec/Record/16.1} {
    \node[stage] (\name) at (\x, 0) {\txt};
  }
  \foreach \a/\b in {auth/res, res/dec, dec/gate, gate/exe, exe/rec} {
    \draw[flow] (\a) -- (\b);
  }
  \node[draw, rounded corners=2pt, fit=(auth)(rec), inner xsep=6pt, inner ysep=7pt, yshift=7pt] (broker) {};
  \node[anchor=north west, inner sep=2.5pt, font=\footnotesize\bfseries] at (broker.north west) {Broker (trusted)};

  % ---------------------------------------------------------------- cell
  \node[box, fill=black!14, minimum width=2.3cm, minimum height=1.0cm] (agent) at (1.3, 0) {\textbf{Agent}\\model + runtime};
  \node[bound, fit=(agent), inner xsep=5pt, inner ysep=4pt, yshift=-4pt, minimum height=1.62cm] (cell) {};
  \node[anchor=south, note] at (cell.north) {\textbf{Cell} (untrusted)};
  \node[anchor=north, note, text width=3.6cm] at (cell.south) {kernel sandbox: no workspace\\files, network, processes,\\or signals};
  \draw[flow] (cell.east |- auth) -- node[note, above=1pt] {signed request} node[note, below=1pt] {Unix socket} (auth.west);

  % ---------------------------------------------------------------- approvals and audit
  \node[box] (rev) at (9.95, 2.15) {Reviewer};
  \node[store] (appr) at (12.0, 2.15) {Approval store};
  \draw[flow] (rev) -- (appr);
  \draw[<->, semithick] (appr) -- node[note, left=2pt, pos=0.35, align=right] {bound to the object,\\used once} (gate);
  \node[store] (audit) at (16.1, 2.15) {Audit log};
  \draw[flow] (rec) -- node[note, left=2pt, pos=0.68, align=right] {final\\record} (audit);
  \draw[flow, densely dashed] ([xshift=10pt]exe.north) |- node[note, left=2pt, pos=0.3, align=right] {authorize\\record first} (audit.west);

  % ---------------------------------------------------------------- policy and targets
  \node[box, fill=black!6, minimum width=3.6cm] (pol) at (8.92, -2.15) {\textbf{Policy}: path rules,\\programs, endpoints};
  \draw[flow] (pol.north -| res) -- (res.south);
  \draw[flow] (pol.north -| dec) -- (dec.south);

  \node[box] (ws) at (11.85, -2.15) {Cell\\workspace};
  \node[box, fill=black!14] (prog) at (14.3, -2.15) {Spawned program\\\code{git}, \code{python3}};
  \node[bound, fit=(prog), inner xsep=4pt, inner ysep=4pt] (exsb) {};
  \node[box] (net) at (16.95, -2.15) {Allowlisted\\endpoints};

  \draw[flow] ([xshift=-14pt]exe.south) |- ++(-0.6,-0.55) -| node[note, pos=0.25, above] {\code{openat} walk} (ws.north);
  \draw[flow] (exe.south) -- (exe.south |- exsb.north);
  \draw[flow] ([xshift=14pt]exe.south) |- ++(0.6,-0.55) -| node[note, pos=0.25, above] {HTTP} (net.north);
  \draw[<->, semithick] (exsb.west) -- (ws.east);

  \draw[flow, densely dashed] (pol.south) -- ++(0,-0.5) -| node[note, pos=0.25, below=1pt] {compiled into the Seatbelt profile of every spawned program} (exsb.south);
\end{tikzpicture}

